PACK*: Probably Approximately Correct Partition Function Estimation for Ensemble-Based Protein Design

Ensemble-based protein design algorithms rank sequences by binding scores computed from partition functions of the bound complex, receptor, and ligand. Each residue conformation (RC) specifies an amino acid type and bounds on its side-chain dihedral angles. The partition functions sum Boltzmann weights over an RC assignment space that grows exponentially with the number of flexible residue positions. Furthermore, evaluating each assignment's energy requires expensive constrained local minimization to model the continuous side-chain flexibility for quantitative accuracy. We introduce PACK*, a randomized algorithm that formulates partition function evaluation as a statistical estimation problem to drastically reduce the number of expensive local minimizations. To estimate partition functions via importance sampling, we construct a cheaper distribution called the L-distribution, over RC assignments. Dynamic programming on the branch decomposition exactly computes its normalization constant and enables independent sampling for importance reweighting. PACK* learns the L-distribution and yields finite-sample confidence intervals for the partition functions. The probability of reporting a confidence interval that meets the user-specified accuracy $\varepsilon$ but fails to contain the true partition function is at most $\delta$. We compared PACK* with MARK*, the previous state-of-the-art algorithm for provable partition function approximation in ensemble-based protein design. Across 873 sequence evaluations for 36 protein--ligand complexes, Spearman correlations between PACK* and MARK* binding scores had a median of 0.996. In a comprehensive scaling benchmark of 136 protein design problems derived from 38 protein--ligand complexes, with increasing numbers of mutable and flexible residue positions, PACK* achieved speedups of up to three orders of magnitude over MARK*.

==> overview_caption_restored_20261011.tex <==
\caption{\textbf{(A) Protein design problem.} Left: structure, candidate sequences,
flexibility, and \emph{target energy function} $E_t$. Sequence fragments illustrate changes
at multiple residue positions; teal traces one sequence. Center: PACK* estimates
partition functions for unbound protein (P), unbound ligand (L), and complex (PL),
which are combined into $K^*$, an approximation to binding affinity $K_a$.
Right: $K^*$ estimates with confidence intervals.
\textbf{(B)} Protein design problem represented as a residue interaction graph,
as in BWM*~\cite{jou2016bwm}: residues are vertices and pair interactions are edges.
Deleting edges (X) yields the sparse graph.
\textbf{(C)} Branch decomposition organizes the sparse graph into a tree structure
to enable efficient dynamic programming (DP) over the energy terms.
A \emph{residue conformation} (RC) assignment selects one RC per position;
corresponding 1-body and 2-body energies contribute additively to the RC assignment's
\emph{proposal energy} $E_\eta$. Edges of the sparse graph (B) correspond to tree leaves.
Bottom-up and top-down arrows show two uses of DP: summing Boltzmann weights to obtain
proposal partition function $q_\eta$, and sampling independent RC assignments.
\textbf{(D) Learning the proposal distribution.} Constrained local minimization of sampled
RC assignments yields \emph{target energy} values for learning corrections $\eta$ and $\eta'$
to the \emph{pairwise-minimized energy} $E_m$. These corrections adjust 1-body, and
2-body energy terms while preserving the same tree structure for DP.
Energy matrices share the same color scale;
darker gray correction cells indicate higher corrections; white denotes zero.
Olive bars: \emph{proposal probabilities} $P_\eta$; gray dashed steps:
\emph{target probabilities} $P_t$. The learned $E_\eta=E_m+\eta+\eta'$
approximates $E_t$ to support estimation of target partition function $q_t$
by importance reweighting.}
\label{fig:pipeline}

